Critical connectedness of thin arithmetical discrete planes

An arithmetical discrete plane is said to have critical connecting thickness if its thickness is equal to the infimum of the set of values that preserve its $2$-connectedness. This infimum thickness can be computed thanks to the fully subtractive algorithm. This multidimensional continued fraction algorithm consists, in its linear form, in subtracting the smallest entry to the other ones. We provide a characterization of the discrete planes with critical thickness that have zero intercept and that are $2$-connected. Our tools rely on the notion of dual substitution which is a geometric version of the usual notion of substitution acting on words. We associate with the fully subtractive algorithm a set of substitutions whose incidence matrix is provided by the matrices of the algorithm, and prove that their geometric counterparts generate arithmetic discrete planes.

==> fig/E11a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}\,}%


==> fig/E11aAR.tex <==
\myvcenter{%
\begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}\,}%


==> fig/E11b.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}\,}%


==> fig/E11bAR.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}\,}%


==> fig/E12a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}\,}%


==> fig/E12b.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E13a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E13b.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E22a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E22b.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E22bAR.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
 \node[circle,fill=black,draw=black,minimum size=1.2mm,inner sep=0pt] at (0,0,0) {};
\end{tikzpicture}\,}%


==> fig/E23a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E23b.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,-1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E33a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/E33b.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/FScov.tex <==
\renewcommand{\arraystretch}{1.3}
\begin{tabular}{c|ccc}
$P$ & $\Sigma_1(P)$ & $\Sigma_2(P)$ & $\Sigma_3(P)$ \\
\hline
\myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(2,-1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,-1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,-1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,-1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,-1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(2,-1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,-1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,-1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,-1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,-1,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(2,0,-1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,0,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,0,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture} } \\
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(2,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture} } &
 \myvcenter{ \begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(-1,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture} }
\end{tabular}


==> fig/PFS1.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/PFS2.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/PFS3.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/V11a.tex <==
\myvcenter{%
\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}\,}%


==> fig/V11a_dot.tex <==
\myvcenter{%
\begin{tikzpicture}
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
 \node[circle,fill=black,draw=black,minimum size=1.2mm,inner sep=0pt] at (0,0,0) {};
\end{tikzpicture}\,}%


==> fig/V22a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/V22a_dot.tex <==
\myvcenter{%
\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
 \node[circle,fill=black,draw=black,minimum size=1.2mm,inner sep=0pt] at (0,0,0) {};
\end{tikzpicture}\,}%


==> fig/V33a.tex <==
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}\,}%


==> fig/V33a_dot.tex <==
\myvcenter{%
\begin{tikzpicture}
[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
\definecolor{facecolor}{rgb}{0.8,0.8,0.8}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
 \node[circle,fill=black,draw=black,minimum size=1.2mm,inner sep=0pt] at (0,0,0) {};
\end{tikzpicture}\,}%


==> fig/exAnnulus.tex <==
\begin{tikzpicture}
  [x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
  %[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
  \def\loza#1#2#3#4#5#6{
    \definecolor{facecolor}{rgb}{#4,#5,#6}
    \fill[fill=facecolor, draw=black, shift={(#1, #2, #3)}]
    (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
  }
  \def\lozb#1#2#3#4#5#6{
    \definecolor{facecolor}{rgb}{#4,#5,#6}
    \fill[fill=facecolor, draw=black, shift={(#1, #2, #3)}]
    (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
  }
  \def\lozc#1#2#3#4#5#6{
    \definecolor{facecolor}{rgb}{#4,#5,#6}
    \fill[fill=facecolor, draw=black, shift={(#1, #2, #3)}]
    (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
  }
  \loza{4}{-2}{0}{0.80}{0.80}{0.80}
  \loza{6}{-1}{-2}{0.80}{0.80}{0.80}
  \loza{4}{-1}{-1}{0.80}{0.80}{0.80}
  \loza{7}{-3}{-1}{0.80}{0.80}{0.80}
  \loza{5}{-3}{0}{0.80}{0.80}{0.80}
  \loza{7}{-2}{-2}{0.80}{0.80}{0.80}
  \loza{5}{-2}{-1}{0.80}{0.80}{0.80}
  \lozb{8}{-3}{-1}{0.80}{0.80}{0.80}
  \lozb{6}{-3}{0}{0.80}{0.80}{0.80}
  \lozb{8}{-2}{-2}{0.80}{0.80}{0.80}
  \lozb{6}{-2}{-1}{0.80}{0.80}{0.80}
  \lozb{4}{-2}{0}{0.80}{0.80}{0.80}
  \lozb{6}{-1}{-2}{0.80}{0.80}{0.80}
  \lozb{4}{-1}{-1}{0.80}{0.80}{0.80}
  \lozb{7}{-3}{-1}{0.80}{0.80}{0.80}
  \lozb{5}{-3}{0}{0.80}{0.80}{0.80}
  \lozb{7}{-2}{-2}{0.80}{0.80}{0.80}
  \lozb{5}{-2}{-1}{0.80}{0.80}{0.80}
  \lozc{7}{-1}{-2}{0.80}{0.80}{0.80}
  \lozc{5}{-1}{-1}{0.80}{0.80}{0.80}
  \lozc{8}{-3}{-1}{0.80}{0.80}{0.80}
  \lozc{6}{-3}{0}{0.80}{0.80}{0.80}
  \lozc{8}{-2}{-2}{0.80}{0.80}{0.80}
  \lozc{6}{-2}{-1}{0.80}{0.80}{0.80}
  \lozc{4}{-2}{0}{0.80}{0.80}{0.80}
  \lozc{6}{-1}{-2}{0.80}{0.80}{0.80}
  \lozc{4}{-1}{-1}{0.80}{0.80}{0.80}
  \lozc{7}{-3}{-1}{0.80}{0.80}{0.80}
  \lozc{5}{-3}{0}{0.80}{0.80}{0.80}
  \lozc{7}{-2}{-2}{0.80}{0.80}{0.80}
  \lozc{5}{-2}{-1}{0.80}{0.80}{0.80}
  \loza{0}{3}{-2}{0.80}{0.80}{0.80}
  \loza{3}{1}{-2}{0.80}{0.80}{0.80}
  \loza{2}{4}{-4}{0.80}{0.80}{0.80}
  \loza{5}{2}{-4}{0.80}{0.80}{0.80}
  \loza{0}{4}{-3}{0.80}{0.80}{0.80}
  \loza{3}{2}{-3}{0.80}{0.80}{0.80}
  \loza{6}{0}{-3}{0.80}{0.80}{0.80}
  \loza{1}{2}{-2}{0.80}{0.80}{0.80}
  \loza{4}{0}{-2}{0.80}{0.80}{0.80}
  \loza{3}{3}{-4}{0.80}{0.80}{0.80}
  \loza{6}{1}{-4}{0.80}{0.80}{0.80}
  \loza{1}{3}{-3}{0.80}{0.80}{0.80}
  \loza{4}{1}{-3}{0.80}{0.80}{0.80}
  \lozb{7}{0}{-3}{0.80}{0.80}{0.80}
  \lozb{2}{2}{-2}{0.80}{0.80}{0.80}
  \lozb{5}{0}{-2}{0.80}{0.80}{0.80}
  \lozb{4}{3}{-4}{0.80}{0.80}{0.80}
  \lozb{7}{1}{-4}{0.80}{0.80}{0.80}
  \lozb{2}{3}{-3}{0.80}{0.80}{0.80}
  \lozb{5}{1}{-3}{0.80}{0.80}{0.80}
  \lozb{0}{3}{-2}{0.80}{0.80}{0.80}
  \lozb{3}{1}{-2}{0.80}{0.80}{0.80}
  \lozb{2}{4}{-4}{0.80}{0.80}{0.80}
  \lozb{5}{2}{-4}{0.80}{0.80}{0.80}
  \lozb{0}{4}{-3}{0.80}{0.80}{0.80}
  \lozb{3}{2}{-3}{0.80}{0.80}{0.80}
  \lozb{6}{0}{-3}{0.80}{0.80}{0.80}
  \lozb{1}{2}{-2}{0.80}{0.80}{0.80}
  \lozb{4}{0}{-2}{0.80}{0.80}{0.80}
  \lozb{3}{3}{-4}{0.80}{0.80}{0.80}
  \lozb{6}{1}{-4}{0.80}{0.80}{0.80}
  \lozb{1}{3}{-3}{0.80}{0.80}{0.80}
  \lozb{4}{1}{-3}{0.80}{0.80}{0.80}
  \lozc{3}{4}{-4}{0.80}{0.80}{0.80}
  \lozc{6}{2}{-4}{0.80}{0.80}{0.80}
  \lozc{1}{4}{-3}{0.80}{0.80}{0.80}
  \lozc{4}{2}{-3}{0.80}{0.80}{0.80}
  \lozc{7}{0}{-3}{0.80}{0.80}{0.80}
  \lozc{2}{2}{-2}{0.80}{0.80}{0.80}
  \lozc{5}{0}{-2}{0.80}{0.80}{0.80}
  \lozc{4}{3}{-4}{0.80}{0.80}{0.80}
  \lozc{7}{1}{-4}{0.80}{0.80}{0.80}
  \lozc{2}{3}{-3}{0.80}{0.80}{0.80}
  \lozc{5}{1}{-3}{0.80}{0.80}{0.80}
  \lozc{0}{3}{-2}{0.80}{0.80}{0.80}
  \lozc{3}{1}{-2}{0.80}{0.80}{0.80}
  \lozc{2}{4}{-4}{0.80}{0.80}{0.80}
  \lozc{5}{2}{-4}{0.80}{0.80}{0.80}
  \lozc{0}{4}{-3}{0.80}{0.80}{0.80}
  \lozc{3}{2}{-3}{0.80}{0.80}{0.80}
  \lozc{6}{0}{-3}{0.80}{0.80}{0.80}
  \lozc{1}{2}{-2}{0.80}{0.80}{0.80}
  \lozc{4}{0}{-2}{0.80}{0.80}{0.80}
  \lozc{3}{3}{-4}{0.80}{0.80}{0.80}
  \lozc{6}{1}{-4}{0.80}{0.80}{0.80}
  \lozc{1}{3}{-3}{0.80}{0.80}{0.80}
  \lozc{4}{1}{-3}{0.80}{0.80}{0.80}
  \loza{-3}{-1}{3}{0.80}{0.80}{0.80}
  \loza{-4}{2}{1}{0.80}{0.80}{0.80}
  \loza{0}{-3}{3}{0.80}{0.80}{0.80}
  \loza{-1}{0}{1}{0.30}{0.30}{0.30}
  \loza{-2}{3}{-1}{0.80}{0.80}{0.80}
  \loza{2}{-2}{1}{0.80}{0.80}{0.80}
  \loza{1}{1}{-1}{0.30}{0.30}{0.30}
  \loza{-3}{0}{2}{0.80}{0.80}{0.80}
  \loza{-4}{3}{0}{0.80}{0.80}{0.80}
  \loza{0}{-2}{2}{0.80}{0.80}{0.80}
  \loza{-1}{1}{0}{0.30}{0.30}{0.30}
  \loza{3}{-4}{2}{0.80}{0.80}{0.80}
  \loza{2}{-1}{0}{0.30}{0.30}{0.30}
  \loza{-2}{-2}{3}{0.80}{0.80}{0.80}
  \loza{-3}{1}{1}{0.80}{0.80}{0.80}
  \loza{1}{-4}{3}{0.80}{0.80}{0.80}
  \loza{0}{-1}{1}{0.30}{0.30}{0.30}
  \loza{-1}{2}{-1}{0.80}{0.80}{0.80}
  \loza{3}{-3}{1}{0.80}{0.80}{0.80}
  \loza{2}{0}{-1}{0.30}{0.30}{0.30}
  \loza{-2}{-1}{2}{0.80}{0.80}{0.80}
  \loza{-3}{2}{0}{0.80}{0.80}{0.80}
  \loza{1}{-3}{2}{0.80}{0.80}{0.80}
  \loza{0}{0}{0}{0.50}{0.50}{0.50}
  \lozb{4}{-4}{2}{0.80}{0.80}{0.80}
  \lozb{3}{-1}{0}{0.30}{0.30}{0.30}
  \lozb{-1}{-2}{3}{0.80}{0.80}{0.80}
  \lozb{-2}{1}{1}{0.80}{0.80}{0.80}
  \lozb{2}{-4}{3}{0.80}{0.80}{0.80}
  \lozb{1}{-1}{1}{0.30}{0.30}{0.30}
  \lozb{0}{2}{-1}{0.80}{0.80}{0.80}
  \lozb{4}{-3}{1}{0.80}{0.80}{0.80}
  \lozb{3}{0}{-1}{0.30}{0.30}{0.30}
  \lozb{-1}{-1}{2}{0.80}{0.80}{0.80}
  \lozb{-2}{2}{0}{0.80}{0.80}{0.80}
  \lozb{2}{-3}{2}{0.80}{0.80}{0.80}
  \lozb{1}{0}{0}{0.30}{0.30}{0.30}
  \lozb{-3}{-1}{3}{0.80}{0.80}{0.80}
  \lozb{-4}{2}{1}{0.80}{0.80}{0.80}
  \lozb{0}{-3}{3}{0.80}{0.80}{0.80}
  \lozb{-1}{0}{1}{0.30}{0.30}{0.30}
  \lozb{-2}{3}{-1}{0.80}{0.80}{0.80}
  \lozb{2}{-2}{1}{0.80}{0.80}{0.80}
  \lozb{1}{1}{-1}{0.30}{0.30}{0.30}
  \lozb{-3}{0}{2}{0.80}{0.80}{0.80}
  \lozb{-4}{3}{0}{0.80}{0.80}{0.80}
  \lozb{0}{-2}{2}{0.80}{0.80}{0.80}
  \lozb{-1}{1}{0}{0.30}{0.30}{0.30}
  \lozb{3}{-4}{2}{0.80}{0.80}{0.80}
  \lozb{2}{-1}{0}{0.30}{0.30}{0.30}
  \lozb{-2}{-2}{3}{0.80}{0.80}{0.80}
  \lozb{-3}{1}{1}{0.80}{0.80}{0.80}
  \lozb{1}{-4}{3}{0.80}{0.80}{0.80}
  \lozb{0}{-1}{1}{0.30}{0.30}{0.30}
  \lozb{-1}{2}{-1}{0.80}{0.80}{0.80}
  \lozb{3}{-3}{1}{0.80}{0.80}{0.80}
  \lozb{2}{0}{-1}{0.30}{0.30}{0.30}
  \lozb{-2}{-1}{2}{0.80}{0.80}{0.80}
  \lozb{-3}{2}{0}{0.80}{0.80}{0.80}
  \lozb{1}{-3}{2}{0.80}{0.80}{0.80}
  \lozb{0}{0}{0}{0.50}{0.50}{0.50}
  \lozc{-1}{3}{-1}{0.80}{0.80}{0.80}
  \lozc{3}{-2}{1}{0.80}{0.80}{0.80}
  \lozc{2}{1}{-1}{0.30}{0.30}{0.30}
  \lozc{-2}{0}{2}{0.80}{0.80}{0.80}
  \lozc{-3}{3}{0}{0.80}{0.80}{0.80}
  \lozc{1}{-2}{2}{0.80}{0.80}{0.80}
  \lozc{0}{1}{0}{0.30}{0.30}{0.30}
  \lozc{4}{-4}{2}{0.80}{0.80}{0.80}
  \lozc{3}{-1}{0}{0.30}{0.30}{0.30}
  \lozc{-1}{-2}{3}{0.80}{0.80}{0.80}
  \lozc{-2}{1}{1}{0.80}{0.80}{0.80}
  \lozc{2}{-4}{3}{0.80}{0.80}{0.80}
  \lozc{1}{-1}{1}{0.30}{0.30}{0.30}
  \lozc{0}{2}{-1}{0.80}{0.80}{0.80}
  \lozc{4}{-3}{1}{0.80}{0.80}{0.80}
  \lozc{3}{0}{-1}{0.30}{0.30}{0.30}
  \lozc{-1}{-1}{2}{0.80}{0.80}{0.80}
  \lozc{-2}{2}{0}{0.80}{0.80}{0.80}
  \lozc{2}{-3}{2}{0.80}{0.80}{0.80}
  \lozc{1}{0}{0}{0.30}{0.30}{0.30}
  \lozc{-3}{-1}{3}{0.80}{0.80}{0.80}
  \lozc{-4}{2}{1}{0.80}{0.80}{0.80}
  \lozc{0}{-3}{3}{0.80}{0.80}{0.80}
  \lozc{-1}{0}{1}{0.30}{0.30}{0.30}
  \lozc{-2}{3}{-1}{0.80}{0.80}{0.80}
  \lozc{2}{-2}{1}{0.80}{0.80}{0.80}
  \lozc{1}{1}{-1}{0.30}{0.30}{0.30}
  \lozc{-3}{0}{2}{0.80}{0.80}{0.80}
  \lozc{-4}{3}{0}{0.80}{0.80}{0.80}
  \lozc{0}{-2}{2}{0.80}{0.80}{0.80}
  \lozc{-1}{1}{0}{0.30}{0.30}{0.30}
  \lozc{3}{-4}{2}{0.80}{0.80}{0.80}
  \lozc{2}{-1}{0}{0.30}{0.30}{0.30}
  \lozc{-2}{-2}{3}{0.80}{0.80}{0.80}
  \lozc{-3}{1}{1}{0.80}{0.80}{0.80}
  \lozc{1}{-4}{3}{0.80}{0.80}{0.80}
  \lozc{0}{-1}{1}{0.30}{0.30}{0.30}
  \lozc{-1}{2}{-1}{0.80}{0.80}{0.80}
  \lozc{3}{-3}{1}{0.80}{0.80}{0.80}
  \lozc{2}{0}{-1}{0.30}{0.30}{0.30}
  \lozc{-2}{-1}{2}{0.80}{0.80}{0.80}
  \lozc{-3}{2}{0}{0.80}{0.80}{0.80}
  \lozc{1}{-3}{2}{0.80}{0.80}{0.80}
  \lozc{0}{0}{0}{0.50}{0.50}{0.50}
\end{tikzpicture}





==> fig/exLcover.tex <==
\begin{tikzpicture}
  [x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
  %[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\def\loza#1#2#3#4#5#6{
  \fill[fill=facecolor, draw=black, shift={(#1, #2, #3)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
}
\def\lozb#1#2#3#4#5#6{
  \fill[fill=facecolor, draw=black, shift={(#1, #2, #3)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
}
\def\lozc#1#2#3#4#5#6{
  \fill[fill=facecolor, draw=black, shift={(#1, #2, #3)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
}

\lozc{-2}{0}{1}{0.50}{0.50}{0.50}
\lozc{0}{2}{-1}{0.50}{0.50}{0.50}
\loza{-1}{-1}{1}{0.50}{0.50}{0.50}
\loza{1}{1}{-1}{0.50}{0.50}{0.50}
\lozc{0}{1}{0}{0.50}{0.50}{0.50}
\lozc{1}{-2}{0}{0.50}{0.50}{0.50}
\lozb{0}{0}{0}{0.50}{0.50}{0.50}
\loza{-1}{2}{0}{0.50}{0.50}{0.50}
\lozc{-1}{0}{1}{0.50}{0.50}{0.50}
\lozc{-2}{4}{0}{0.50}{0.50}{0.50}
\loza{-3}{2}{1}{0.50}{0.50}{0.50}
\loza{-2}{3}{0}{0.50}{0.50}{0.50}
\lozc{-3}{0}{2}{0.50}{0.50}{0.50}
\lozb{0}{2}{-1}{0.50}{0.50}{0.50}
\lozb{-1}{-1}{1}{0.50}{0.50}{0.50}
\loza{-2}{1}{1}{0.50}{0.50}{0.50}
\lozc{-3}{4}{1}{0.50}{0.50}{0.50}
\lozc{-2}{5}{0}{0.50}{0.50}{0.50}
\lozc{-1}{4}{0}{0.50}{0.50}{0.50}
\lozc{0}{-1}{1}{0.50}{0.50}{0.50}
\loza{0}{0}{0}{0.50}{0.50}{0.50}
\loza{-2}{0}{1}{0.50}{0.50}{0.50}
\loza{-1}{1}{0}{0.50}{0.50}{0.50}
\lozc{-1}{-1}{1}{0.50}{0.50}{0.50}
\lozc{1}{2}{1}{0.50}{0.50}{0.50}
\lozc{1}{1}{-1}{0.50}{0.50}{0.50}
\lozb{-2}{3}{0}{0.50}{0.50}{0.50}
\loza{0}{2}{-1}{0.50}{0.50}{0.50}
\lozc{1}{0}{0}{0.50}{0.50}{0.50}
\lozc{-1}{2}{0}{0.50}{0.50}{0.50}
\lozc{-3}{1}{2}{0.50}{0.50}{0.50}
\lozc{0}{-2}{1}{0.50}{0.50}{0.50}
\loza{0}{3}{-1}{0.50}{0.50}{0.50}
\lozc{-2}{2}{1}{0.50}{0.50}{0.50}
\lozc{-3}{2}{1}{0.50}{0.50}{0.50}
\lozc{1}{-1}{0}{0.50}{0.50}{0.50}
\lozc{-1}{3}{0}{0.50}{0.50}{0.50}
\lozc{-1}{0}{3}{0.50}{0.50}{0.50}
\lozb{-1}{1}{0}{0.50}{0.50}{0.50}
\loza{1}{-1}{0}{0.50}{0.50}{0.50}
\lozb{-3}{5}{0}{0.50}{0.50}{0.50}
\lozc{-2}{1}{1}{0.50}{0.50}{0.50}
\lozc{-3}{3}{1}{0.50}{0.50}{0.50}
\lozc{-3}{5}{0}{0.50}{0.50}{0.50}
\lozc{-2}{3}{0}{0.50}{0.50}{0.50}
\lozc{0}{1}{2}{0.50}{0.50}{0.50}
\lozb{-2}{0}{1}{0.50}{0.50}{0.50}
\loza{-2}{4}{0}{0.50}{0.50}{0.50}
\loza{1}{-2}{0}{0.50}{0.50}{0.50}
\lozc{1}{2}{-1}{0.50}{0.50}{0.50}
\lozb{-1}{5}{-1}{0.50}{0.50}{0.50}
\lozb{-3}{2}{1}{0.50}{0.50}{0.50}
\lozc{0}{0}{0}{0.50}{0.50}{0.50}
\loza{0}{4}{-1}{0.50}{0.50}{0.50}
\lozc{-1}{1}{0}{0.50}{0.50}{0.50}
\loza{-3}{5}{0}{0.50}{0.50}{0.50}
\lozb{1}{1}{-1}{0.50}{0.50}{0.50}







==> fig/faces.tex <==
\begin{tikzpicture}
[x={(-2*0.216506cm,-2*0.125000cm)}, y={(2*0.216506cm,-2*0.125000cm)}, z={(0.000000cm,2*0.250000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
% axes
\draw[thick, ->] (0,0,0) -- (1,0,0) node[left] {$\bfe_1$};
\draw[thick, ->] (0,0,0) -- (0,1,0) node[right] {$\bfe_2$};
\draw[thick, ->] (0,0,0) -- (0,0,1) node[right] {$\bfe_3$};
% 1
\begin{scope}[shift={(-4,4,0)}]
\draw[thick, ->] (0,0,0) -- (1,0,0);
\draw[thick, ->] (0,0,0) -- (0,1,0);
\draw[thick, ->] (0,0,0) -- (0,0,1);
\fill[thick, fill=facecolor, draw=black, shift={(-1,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\draw[thick, dotted, draw=black]
(0, 0, 0) -- (-1, 0, 0) -- (-1, 1, 0);
\node[circle,fill=black,draw=black,minimum size=1.7mm,inner sep=0pt] at (-1,1,0) {};
\node at (0,1,-1) {$[(-1,1,0), 1]^*$};
\end{scope}
% 2
\begin{scope}[shift={(-9,9,0)}]
\draw[thick, ->] (0,0,0) -- (1,0,0);
\draw[thick, ->] (0,0,0) -- (0,1,0);
\draw[thick, ->] (0,0,0) -- (0,0,1);
\draw[thick, dotted, draw=black]
(0, 0, 0) -- (-3, 0, 0) -- (-3, 0, -1);
%LATEXCOMM\fill[thick, fill=facecolor, draw=black, shift={(0,0,0)}]
%LATEXCOMM(0, 0, 0) -- (1, 0, 0) -- (1, 0, 1) -- (0, 0, 1) -- cycle;
\fill[thick, fill=facecolor, draw=black, shift={(-3,0,-1)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\node[circle,fill=black,draw=black,minimum size=1.7mm,inner sep=0pt] at (-3,0,-1) {};
\node at (-0.25,1.25,-1) {$[(-3,0,-1), 3]^*$};
\end{scope}

\end{tikzpicture}


==> fig/forbidden1.tex <==
$i$ & $\Sigma_i^{-1}(\,\myvcenter{\input{fig/E22b.tex}})$ \\
\hline
1 &
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}
\ or \
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(-1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}
  \\
2 &
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}
\ or \
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,-1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,0,1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}
  \\
3 &
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}
\ or \
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800,0.800,0.800}
\fill[fill=facecolor, draw=black, shift={(0,0,-1)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\fill[fill=facecolor, draw=black, shift={(0,1,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\end{tikzpicture}}


==> fig/forbidden2.tex <==
$i$ & $\Sigma_i^{-1}(\,\myvcenter{\input{fig/V33a.tex}})$ \\
\hline
1 &
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}
\ or \
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(-1,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}
  \\
2 &
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}
\ or \
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,-1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(1,1,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\end{tikzpicture}}
  \\
3 &
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,0)}]
(0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}
\ or \
\myvcenter{%
\begin{tikzpicture}
%[x={(-0.216506cm,-0.125000cm)}, y={(0.216506cm,-0.125000cm)}, z={(0.000000cm,0.250000cm)}]
[x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
\definecolor{facecolor}{rgb}{0.800000,0.800000,0.800000}
\fill[fill=facecolor, draw=black, shift={(0,0,-1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\fill[fill=facecolor, draw=black, shift={(1,0,1)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\definecolor{facecolor}{rgb}{0.35,0.35,0.35}
\fill[fill=facecolor, draw=black, shift={(1,0,0)}]
(0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
\end{tikzpicture}}


==> fig/strprop1.tex <==
\begin{tabular}[h]{c|c|c}
$i$ & $Q$ & $\Sigma_i(Q)$ \\
\hline
$1$ & \input{fig/E12a.tex}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$1$ & \input{fig/E22a.tex}
    & \input{fig/E22a.tex} \\
$2$ & \input{fig/E12a.tex}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \end{tikzpicture}} \\
$2$ & \input{fig/E11a.tex}
    & \input{fig/E22a.tex} \\
$3$ & \input{fig/E13a.tex}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$3$ & \input{fig/E11b.tex}
    & \input{fig/E22a.tex}
\end{tabular}


==> fig/strprop2.tex <==
\begin{tabular}[h]{c|c|c}
$i$ & $Q$ & $\Sigma_i(Q)$ \\
\hline
$1$ & \input{fig/E13a.tex}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$1$ & \input{fig/E33a.tex}
    & \input{fig/E33a.tex} \\
$2$ & \input{fig/E23a.tex}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$2$ & \input{fig/E33b.tex}
    & \input{fig/E33a.tex} \\
$3$ & \input{fig/E23a.tex}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$3$ & \input{fig/E22b.tex}
    & \input{fig/E33a.tex}
\end{tabular}


==> fig/strprop3.tex <==
\begin{tabular}[h]{c|c|c}
$i$ & $Q$ & $\Sigma_i(Q)$ \\
\hline
$1$ & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,1,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,1,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$1$ & \input{fig/V33a.tex}
    & \input{fig/E33b.tex} \\
$2$ & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \end{tikzpicture}}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,1,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$2$ & \input{fig/V33a.tex}
    & \input{fig/E33b.tex} \\
$3$ & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(1,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}}
    & \myvcenter{%
        \begin{tikzpicture}
        [x={(-0.173205cm,-0.100000cm)}, y={(0.173205cm,-0.100000cm)}, z={(0.000000cm,0.200000cm)}]
        \definecolor{facecolor}{rgb}{0.800,0.800,0.800}
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 0, 1) -- (1, 0, 1) -- (1, 0, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (0, 1, 0) -- (0, 1, 1) -- (0, 0, 1) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,1,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \fill[fill=facecolor, draw=black, shift={(0,0,0)}]
        (0, 0, 0) -- (1, 0, 0) -- (1, 1, 0) -- (0, 1, 0) -- cycle;
        \end{tikzpicture}} \\
$3$ & \input{fig/V22a.tex}
    & \input{fig/E33b.tex}
\end{tabular}

